Agentic Computational Algebra

We explore the use of AI agents for solving computational problems in algebra. For the problems we consider, the main challenge is not correctness but \emph{time}: general-purpose algorithms are guaranteed to provide correct solutions but can be prohibitively slow, while reformulations that exploit special structure often allow solving a problem much faster. We propose to use this setting to evaluate how effectively agents discover and exploit structure within and across tasks to reduce computational costs. More broadly, computational algebra supplies infinitely many problems with independently verifiable answers and systematically controllable structure and difficulty. To illustrate these possibilities, we use benchmark families of systems with controlled shared structure and evaluate agents in three settings: solving independent instances, solving online streams of related instances using persistent memory, and compiling a fast reusable solver for a known problem family. Our experiments show that (i) agents can extend the range of systems solvable within a fixed budget, although reasoning overhead can sometimes outweigh computational savings; (ii) memory can reduce the cost of repeated solving but may preserve suboptimal strategies; (iii) compilation produces faster reusable solvers but at substantial upfront cost. Overall, computational algebra offers concrete, measurable targets for improving how agents discover and reuse structure.

==> figures/teaser_monomial.tex <==
% Figure 1: monomial-k4-r00 from exp1-main-v1.
% Input and submitted cubic reformulation are preserved in
% AgenticAlgebraBenchmark/experiments/independent-discovery/evidence/appendix-examples-20261019/.
% Public variables x1,x2,x3 and reduced variables y1,y2,y3 are relabeled x,y,z and u,v,s.
\definecolor{tsLine}{HTML}{94A3B8}
\definecolor{tsFail}{HTML}{B91C1C}
\definecolor{tsFailFill}{HTML}{FEF2F2}
\definecolor{tsAgent}{HTML}{1D4ED8}
\definecolor{tsAgentFill}{HTML}{F1F6FF}
\definecolor{tsPass}{HTML}{047857}
\definecolor{tsPassFill}{HTML}{EFFAF5}
\definecolor{tsMuted}{HTML}{64748B}
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={draw, rounded corners=4pt, line width=0.6pt, inner xsep=6pt, inner ysep=5pt},
    flow/.style={-{Latex[length=2.2mm, width=1.8mm]}, line width=0.8pt},
    edgelabel/.style={font=\footnotesize, inner sep=2pt},
  ]
  % Input system.
  \node[box, draw=tsLine, fill=white, align=left, anchor=north west]
    (sys) at (0, 0) {%
      {\small\bfseries Input system}\\[5pt]
      \renewcommand{\arraystretch}{1.15}%
      \scriptsize
      $\begin{array}{@{}l@{}}
        9x^{12}y^{60}z^{99} - 9x^{12}y^{57}z^{86}\\
        \qquad{}- 8x^{12}y^{54}z^{73} - \cdots = 0\\[6pt]
        -5x^{12}y^{60}z^{99} - 6x^{12}y^{57}z^{86}\\
        \qquad{}+ 3x^{12}y^{54}z^{73} + \cdots = 0\\[6pt]
        x^{12}y^{60}z^{99} - 8x^{12}y^{57}z^{86}\\
        \qquad{}+ x^{12}y^{54}z^{73} + \cdots = 0
      \end{array}$};

  % Agent reformulation.
  \node[box, draw=tsAgent, fill=tsAgentFill, align=flush left, text width=5.25cm,
        anchor=south west]
    (agent) at ([xshift=6mm]sys.south east) {%
      {\small\bfseries\color{tsAgent}Agent}\\[2pt]
      \begin{tabular}{@{}p{3.15cm}@{\hspace{8pt}}l@{}}
        \raggedright\microtypesetup{protrusion=false}\textit{``I notice three recurring monomials. I'll rewrite
        the system in those coordinates.''}
        &
        $\begin{aligned}[t]
          u &= xy^{4}z^{4}\\
          v &= x^{4}y^{17}z^{20}\\
          s &= x^{4}y^{20}z^{33}
        \end{aligned}$
      \end{tabular}};

  % Outcomes.
  \node[box, draw=tsPass, fill=tsPassFill, align=center, text width=2.0cm,
        anchor=south west]
    (pass) at ([xshift=8mm]agent.south east) {%
      {\small\bfseries\color{tsPass}\ding{51}\ Verified}\\[3pt]
      \texttt{msolve}: \textbf{$<0.1$\,s}\\[1pt]
      \textcolor{tsMuted}{total: 213.5\,s}};
  \node[box, draw=tsFail, fill=tsFailFill, align=center, text width=2.0cm,
        anchor=north]
    (fail) at (pass.north |- sys.north) {%
      {\small\bfseries\color{tsFail}\ding{55}\ Timeout}\\[3pt]
      600\,s budget};

  % Routes.
  \draw[flow, tsFail] (sys.east |- fail) -- node[edgelabel, above] {direct \texttt{msolve}} (fail.west);
  \draw[flow, tsAgent] (sys.east |- agent) -- (agent.west);
  \draw[flow, tsPass] (agent.east |- pass) -- (pass.west);
\end{tikzpicture}

